First pair coalescence among three geodesics

In directed last-passage percolation with i.i.d. exponential vertex weights, the coalescence time $\operatorname{Coal}(a,b)$ of two semi-infinite geodesics started from vertices $a$ and $b$ in a fixed direction has a heavy tail with (KPZ) exponent $2/3$, and hence infinite expectation. We study instead the first coalescence among triples of semi-infinite geodesics in first- and last-passage percolation models (FPP/LPP) on $\mathbb{Z}^2$ that arise from stationary compatible families, such as Busemann geodesics. For directed FPP and LPP with arbitrary weights, we prove that $$\mathbb{E}\bigl[\min\{\operatorname{Coal}(a,a-e_1),\operatorname{Coal}(a,a-e_2)\}\bigr]<\infty.$$ We also consider FPP and LPP models in which antidiagonal motion is allowed, and prove that for every integer $k>0$, \[\mathbb{E}\bigl[\min\{\operatorname{Coal}(a,a-k(e_1-e_2)),\operatorname{Coal}(a,a+k(e_1-e_2))\}\bigr]<\infty.\] These results support the heuristic prediction that adjacent coalescence times are negatively associated.

==> fig-box-R.tex <==
\ifdefined\figRn\else\gdef\figRn{6}\fi
\ifdefined\figRk\else\gdef\figRk{1}\fi
\ifdefined\figRai\else\gdef\figRai{2}\fi
\ifdefined\figRaj\else\gdef\figRaj{3}\fi
\ifdefined\figRscale\else\gdef\figRscale{1.1}\fi
\begin{tikzpicture}[scale=\figRscale, rotate=-45]

  \pgfmathtruncatemacro{\n}{\figRn}
  \pgfmathtruncatemacro{\k}{\figRk}
  \pgfmathtruncatemacro{\ai}{\figRai}
  \pgfmathtruncatemacro{\aj}{\figRaj}
  \pgfmathtruncatemacro{\m}{\n-1}   %
  \pgfmathtruncatemacro{\mm}{\n-2}  %

  \tikzset{
    lattice/.style = {gray!40, very thin},
    site/.style    = {circle, fill, inner sep=1.0pt},
    side/.style    = {blue, very thick, line cap=round},
    heavy/.style   = {red, very thick, line cap=round},
    boundary/.style= {purple!50, thick, line join=round},
    geod/.style    = {green!50!black, thick, line join=round,
                      -{Straight Barb[length=3pt]}},
  }

  \def\Rboundary{
    (0,0) -- (\m,0)
    \foreach \i in {1,...,\m} { -- (\m-0.5,\i-0.5) -- (\m,\i) }
    -- (\m-0.5,\m+0.5) -- (0.5,\m+0.5) -- (0,\m)
    \foreach \i in {\m,...,1} { -- (0.5,\i-0.5) -- (0,\i-1) }
  }

  \begin{scope}
    \clip \Rboundary -- cycle;
    \foreach \y in {0,0.5,...,\n} { \draw[lattice] (-1,\y) -- (\n,\y); }
    \foreach \c in {-\n,...,\n} {
      \draw[lattice] (\c,0) -- (\c+\n+1,\n+1);
      \draw[lattice] (\c,0) -- (\c-\n-1,\n+1);
    }
  \end{scope}

  \draw[boundary] \Rboundary -- cycle;

  \foreach \i in {0,...,\m} {
    \foreach \j in {0,...,\mm} { \node[site] at (\j+0.5,\i+0.5) {}; }
    \foreach \j in {0,...,\m}  { \node[site] at (\j,\i) {}; }
  }

  \pgfmathtruncatemacro{\lo}{\aj-\k+1}
  \pgfmathtruncatemacro{\hi}{\aj+\k}
  \foreach \x in {\lo,...,\hi} {
    \draw[heavy] (\x-0.5,\ai-0.5) -- (\x,\ai);    %
    \draw[heavy] (\x-0.5,\ai-0.5) -- (\x-1,\ai);  %
  }
  \draw[side] (\aj-\k,\ai) -- (\aj+\k,\ai)
              -- (\aj+\k+0.5,\ai-0.5) -- (\aj-\k-0.5,\ai-0.5) -- cycle;
  \foreach \x in {-\k,...,\k} { \node[site, blue] at (\aj+\x,\ai) {}; }
  \pgfmathtruncatemacro{\kp}{\k+1}
  \foreach \x in {-\k,...,\kp} { \node[site, blue] at (\aj+\x-0.5,\ai-0.5) {}; }

  \def\Rexit#1#2{\pgfmathtruncatemacro{\nsteps}{#1 > \m-1 ? 1 : 2*(\m-#2)+2}}

  \pgfmathtruncatemacro{\cl}{\aj-\k}
  \Rexit{\cl}{\ai}
  \draw[geod] (\aj-\k,\ai) \foreach \s [evaluate=\s as \dx using {ifthenelse(mod(\s,2)==1,0.5,-0.5)}] in {1,...,\nsteps} { -- ++(\dx,0.5) };
  \pgfmathtruncatemacro{\cr}{\aj+\k}
  \Rexit{\cr}{\ai}
  \draw[geod] (\aj+\k,\ai) \foreach \s [evaluate=\s as \dx using {ifthenelse(mod(\s,2)==1,0.5,-0.5)}] in {1,...,\nsteps} { -- ++(\dx,0.5) };

  \pgfmathtruncatemacro{\twok}{2*\k}
  \draw[geod, -] (\aj,\ai) \foreach \s in {1,...,\twok} { -- ++(0.5,0.5) };
  \node[circle, fill=green!50!black, inner sep=1.4pt] at (\aj+\k,\ai+\k) {};

  \ifnum\k=1 \def\kead{\ead}\else \def\kead{\k\ead}\fi
  \tikzset{lab/.style = {fill=white, inner sep=0.5pt, font=\scriptsize}}
  \node[lab, below left=3pt]  at (\aj-0.5,\ai-0.5) {$B_a$};
  \node[lab, above=3pt]       at (\aj,\ai)         {$a$};
  \node[lab, above=3pt]       at (\aj-\k,\ai)      {$a-\kead$};
  \node[lab, below right=2pt] at (\aj+\k,\ai)      {$a+\kead$};

  \node[left=2pt]            at (0,0)         {$\origin$};
  \node[black!70]            at (\m+0.6,\m/3) {$\partial R$};

\end{tikzpicture}

